Tactile Reconstruction of Contact Task Frames and Forces for Hybrid Force/Motion Control

Hybrid force/motion control requires knowledge of the interaction force and of a task frame defining the force- and motion-controlled directions. These quantities are usually obtained from force/torque sensing or model-based residuals, often assuming also a nominal environment model. This work addresses the online estimation of the contact force and a possibly time-varying task frame using only soft optical tactile sensing, under the assumption of locally planar contact with a negligible contact moment. The proposed method maps a single image of the deformed elastomer of a soft optical tactile sensor to observable contact variables: indentation depth, two surface-to-sensor tilt angles, and 3D contact force, each with a per-sample uncertainty estimate. The mapping is learned through a self-labeling acquisition procedure, in which a manipulator imposes controlled contacts while an auxiliary Force/Torque sensor is used offline to provide ground-truth labels. The tactile measurement is then fused with robot proprioceptive data in an Extended Kalman Filter, producing a continuously updated estimate of the contact task frame and of the interaction force. Control experiments with a DigiTac sensor mounted on a UR10 manipulator demonstrate closed-loop contact force regulation against a flat rigid board in linear and angular motion by a human operator, with touch as the only exteroceptive feedback.

==> assets/acq-phases.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
      font=\footnotesize,
      snapnode/.style={inner sep=0, outer sep=0,
        draw=nordFrost!70!black, line width=0.6pt},
      flow/.style={figline=nordFrost, shorten >=2pt, shorten <=2pt},
      badge/.style={figplate=nordFrost, fill opacity=1, line width=0.9pt,
        font=\footnotesize\bfseries, text=nordFrost!70!black,
        inner sep=2pt},
      plabel/.style={figlabel=nordFrost!70!black, font=\scriptsize,
      align=center,
        inner sep=1pt},
      ]
      \newcommand{\rectag}[1]{{\bfseries\color{nordRed!70!black}{#1}}}
      \def\pw{0.25\columnwidth}
      \def\dx{0.3\columnwidth}
      \def\dy{2.7cm}
      \def\wrap{0.035\columnwidth}
      \newcommand{\acqimg}[1]{\ifcase#1\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p1.jpg}\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p2.jpg}\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p3.jpg}\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p4.jpg}\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p5.jpg}\or
        \includegraphics[width=\pw, trim=0 0 0 260, clip]{assets/img/data-acquisition-p6.jpg}\fi}

      \foreach \i/\col/\row/\lbl/\rec in {%
        1/0/1/Home/{}, 2/1/1/Pre-rotate/{ ({F/T zero})}, 3/2/1/Indent/{},
        4/2/0/Shear/{}, 5/1/0/Post-rotate/{ ({label})}, 6/0/0/Raise/{}}
      {
        \node[snapnode] (p\i) at (\col*\dx, \row*\dy)
        {\acqimg{\i}};
        \node[badge, anchor=north west]
        at ([shift={(1.5pt,-1.5pt)}]p\i.north west) {\i};
        \node[plabel, below=1pt of p\i] (n\i)
        {\lbl \rectag{\rec}};
      }

      \draw[flow] (p1.east) -- (p2.west);
      \draw[flow] (p2.east) -- (p3.west);
      \draw[flow] (p3.east) -- ++(\wrap,0) |- (p4.east);
      \draw[flow] (p4.west) -- (p5.east);
      \draw[flow] (p5.west) -- (p6.east);
      \draw[flow] (p6.west) -- ++(-\wrap,0) |- (p1.west);

    \end{tikzpicture}
  }
  \caption{The six phases of one data acquisition cycle, described
    in~\cref{subsec:cycle}.
    Red tags mark the phases in which the out-of-contact F/T measurement and the
    labeled sample are recorded.}
  \label{fig:acq_phases}
\end{figure}


==> assets/cnn-structure.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
      \def\edgecolor{nordPolar}
      \tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside
        down},draw=\edgecolor]
      \large

      \node[canvas is zy plane at x=0, inner sep=0, outer sep=0] (input-anchor)
        at (0, 0.9, 20)
      {\phantom{\includegraphics[width=10cm,height=10cm]{assets/img/tactile-input.png}}};
      \node[canvas is zy plane at x=0, inner sep=0, outer sep=0, yshift=-15pt,
        xshift=15pt] (input) at (input-anchor)
      {\includegraphics[width=10cm,height=10cm]{assets/img/tactile-input.png}};
      \coordinate (input-east) at (input-anchor.east);
      \node[font=\large, rotate=45] at ($(input.south)+(0,-0.4,0)$) {$320 \times
        240 \qquad \qquad$};

      \pic[shift={(4, 1, 0)}] at (input-east)
      {Box={name=stem,caption=\Large
      Stem,captionxshift=-7pt,captionyshift=-22pt,
          xlabel={{16,}},zlabel={},ylabel={},
          fill=\cnnStem,edgecolor=\cnnStem!70!black,opacity=1,edge=solid,height=40,width=1,depth=35}};
      \node[font=\large, rotate=45] at ($(stem-south)+(0,-0.5,0)$) {$160 \times
        120$};

      \draw [connection]  ($(input-east) + (2,1,0)$) -- node {\midarrow}
        ($(stem-west)
      + (-1.3,0,0)$);

      \pic[shift={(2,0,0)}] at (stem-east)
      {Box={name=stg1_res1,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{32,}},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=35,
          width=2,depth=30}};
      \pic[shift={(0.4,0,0)}] at (stg1_res1-east)
      {Box={name=stg1_res2,caption=\mbox{\Large Stage
      1},captionxshift=-12pt,captionyshift=-22pt,
          xlabel={{32,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=35,
          width=2,depth=30}};
      \pic[shift={(0.4,0,0)}] at (stg1_res2-east)
      {Box={name=stg1_pool,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{, }},zlabel={},fill=\cnnPool,edgecolor=\cnnPool!70!black,
          opacity=0.55,backedges=true,height=35,width=0.5,depth=30}};
      \node[font=\large, rotate=45] at ($(stg1_pool-south)+(0,-0.45,0)$) {$80
        \times 60$};

      \pic[shift={(1.5,0,0)}] at (stg1_pool-east)
      {Box={name=stg2_res1,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{64,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=25,
          width=3,depth=20}};
      \pic[shift={(0.4,0,0)}] at (stg2_res1-east)
      {Box={name=stg2_res2,caption=\Large Stage 2
      ,captionxshift=-7pt,captionyshift=-22pt,
          xlabel={{64,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=25,
          width=3,depth=20}};
      \pic[shift={(0.4,0,0)}] at (stg2_res2-east)
      {Box={name=stg2_pool,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{, }},zlabel={},fill=\cnnPool,edgecolor=\cnnPool!70!black,
          opacity=0.55,backedges=true,height=25,width=0.5,depth=20}};
      \node[font=\large, rotate=45] at ($(stg2_pool-south)+(0,-0.45,0)$) {$\quad
        \; 40 \times 30$};

      \pic[shift={(1.5,0,0)}] at (stg2_pool-east)
      {Box={name=stg3_res1,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{128,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,
          height=16,width=4,depth=13}};
      \pic[shift={(0.4,0,0)}] at (stg3_res1-east)
      {Box={name=stg3_res2,caption=\Large Stage 3
      ,captionxshift=-10pt,captionyshift=-22pt,
          xlabel={{128,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=16,
          width=4,depth=13}};
      \pic[shift={(0.4,0,0)}] at (stg3_res2-east)
      {Box={name=stg3_pool,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{,
          }},zlabel={},fill=\cnnPool,edgecolor=\cnnPool!70!black,opacity=0.55,
          backedges=true,height=16,width=0.5,depth=13}};
      \node[font=\large, rotate=45] at ($(stg3_pool-south)+(0,-0.45,0)$) {$ \;
        20 \times 15$};

      \pic[shift={(1.0,0,0)}] at (stg3_pool-east)
      {Box={name=stg4_res1,caption=\Large Stage
      4,captionxshift=8pt,captionyshift=-22pt,
          xlabel={{128,
          }},zlabel=,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,edge=solid,height=11,
          width=4,depth=9}};
      \pic[shift={(0.4,0,0)}] at (stg4_res1-east)
      {Box={name=stg4_pool,caption= ,captionxshift=0pt,captionyshift=-22pt,
          xlabel={{,
          }},zlabel=,fill=\cnnAdaptPool,edgecolor=\cnnAdaptPool!70!black,opacity=0.55,backedges=true,
          height=11,width=0.5,depth=9}};
      \node[font=\large, rotate=45] at ($(stg4_pool-south)+(0,-0.45,0)$) {$\quad
        8 \times 6$};

      \pic[shift={(1.3, 0, 0)}] at (stg4_pool-east)
      {Box={name=global_pool,caption=\Large
      Flatten,captionxshift=-9pt,xlabel={{6144, }},
          zlabel={},fill=\cnnFlatten,edgecolor=\cnnFlatten!70!black,opacity=1,edge=solid,height=35,width=1.5,depth=1.5}};

      \pic[shift={(1.3, 5.5, 0)}] at (global_pool-south)
      {Box={name=mlp_fc1a,caption=\Large
      MLP,captionxshift=-3pt,captionyshift=-22pt,
          xlabel={{256,"dummy"}},zlabel={},fill=\cnnMlp,edgecolor=\cnnMlp!70!black,opacity=1,edge=solid,
          height=10,width=1.5,depth=1.5}};

      \pic[shift={(1.3, 0, 0)}] at (mlp_fc1a-east)
      {Box={name=final_output_a,caption=\Large Mean,captionxshift=-8pt,
          captionyshift=-22pt,xlabel={{"6","dummy"}},zlabel=,fill=\cnnOut,edgecolor=\cnnOut!70!black,
          opacity=0.95,edge=solid,height=6,width=1,depth=1}};

      \pic[shift={(1.3, 1.5, 0)}] at (global_pool-south)
      {Box={name=mlp_fc1b,caption=\Large MLP,captionxshift=-3pt,
      captionyshift=-22pt,
          xlabel={{256,"dummy"}},zlabel={},fill=\cnnMlp,edgecolor=\cnnMlp!70!black,opacity=1,edge=solid,
          height=10,width=1.5,depth=1.5}};

      \pic[shift={(1.3, 0, 0)}] at (mlp_fc1b-east)
      {Box={name=final_output_b,caption=\mbox{\Large
      Log-var},captionxshift=-14pt,
          captionyshift=-22pt,xlabel={{"6","dummy"}},zlabel=,fill=\cnnOut,edgecolor=\cnnOut!70!black,
          opacity=0.95,edge=solid,height=6,width=1,depth=1}};

      \draw [connection]  (stem-east)      -- node {\midarrow}
        ($(stg1_res1-west) +
      (-1.14,0,0)$);
      \draw [connection]  (stg1_pool-east) -- node {\midarrow}
        ($(stg2_res1-west) +
      (-0.75,0,0)$);
      \draw [connection]  (stg2_pool-east) -- node {\midarrow}
        ($(stg3_res1-west) +
      (-0.5,0,0)$);
      \draw [connection]  (stg3_pool-east) -- node {\midarrow}
        ($(stg4_res1-west) +
      (-0.35,0,0)$);

      \draw [connection]  ($(stg4_pool-east) + (0,0,0)$)    -- node {\midarrow}
      ($(global_pool-west) + (-0.06,0,0)$);
      \draw [connection]  (global_pool-east) -- node {\midarrow}
        ($(mlp_fc1a-west)
      + (-0.06,0,0)$);
      \draw [connection]  (mlp_fc1a-east)      -- node {\midarrow}
      ($(final_output_a-west) + (-0.06,0,0)$);
      \draw [connection]  (global_pool-east) -- node {\midarrow}
      ($(mlp_fc1b-west) + (-0.06,0,0)$);
      \draw [connection]  (mlp_fc1b-east)      -- node {\midarrow}
      ($(final_output_b-west) + (-0.06,0,0)$);

      \coordinate (leg_center) at ($(input.south)!0.5!(final_output_b-east)$);
      \begin{scope}[shift={($(leg_center |- input.south) + (-0.2,-3)$)}]
        \path[figlegend] (-11.55,1.05) rectangle (10.5,-1.3);

        \pic at (-10.95,0.30,0) {Box={name=leg_stem,caption=
          ,fill=\cnnStem,edgecolor=\cnnStem!70!black,opacity=1,
            edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (-10.55,0.40) {Conv + GN + ReLU};

        \pic at (-4.45,0.30,0) {Box={name=leg_res,caption=
          ,fill=\cnnStage,edgecolor=\cnnStage!70!black,opacity=1,
            edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (-4.15,0.40) {Residual Block + SE};

        \pic at (1.95,0.30,0) {Box={name=leg_pool,caption=
          ,fill=\cnnPool,edgecolor=\cnnPool!70!black,
            opacity=0.55,edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (2.35,0.40) {MaxPool};

        \pic at (-10.95,-0.65,0) {Box={name=leg_pool_adapt,caption=
          ,fill=\cnnAdaptPool,edgecolor=\cnnAdaptPool!70!black,
            opacity=0.55,edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (-10.55,-0.55) {Adaptive AvgPool};

        \pic at (-4.45,-0.65,0) {Box={name=leg_flatten,caption=
          ,fill=\cnnFlatten,edgecolor=\cnnFlatten!70!black,
            opacity=1,edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (-4.15,-0.55) {Flatten};

        \pic at (1.95,-0.65,0) {Box={name=leg_mlp,caption=
          ,fill=\cnnMlp,edgecolor=\cnnMlp!70!black,
            opacity=1,edge=solid,backedges=false,height=2.2,width=0.7,depth=4}};
        \node[font=\LARGE, anchor=west] at (2.35,-0.55) {MLP (Lin + ReLU +
          Dropout)};
      \end{scope}

    \end{tikzpicture}%
  }
  \caption{Architecture of the proposed ResNet-style convolutional regressor.
    A residual convolutional backbone with squeeze-and-excitation (SE) blocks
    feeds two parallel MLP heads, which output the mean and the log-variance of
    the six-dimensional tactile measurement.}
  \label{fig:cnn_structure}
\end{figure}


==> assets/control-architecture.tex <==
\begin{figure*}[!t]
  \centering
  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[
      x=1cm,
      y=1cm,
      block/.style={
        figblock,
        sharp corners,
        minimum width=2.75cm,
        minimum height=1.55cm,
        text width=2.55cm,
        align=center,
        inner xsep=4pt,
        inner ysep=5pt
      },
      wideblock/.style={
        block,
        minimum width=3.15cm,
        text width=2.95cm
      },
      every node/.style={font=\small},
      commandblock/.style={fighue=nordOrange},
      estimationblock/.style={fighue=nordPurple},
      physicalblock/.style={fighue=nordGreen},
      controlline/.style={
        figline=nordOrange,
        densely dashed,
        line width=1pt
      },
      estimationline/.style={
        figline=nordPurple,
        line width=1pt
      },
      interactionline/.style={
        figline=nordGreen,
        line width=1.1pt
      },
      signallabel/.style={
        draw=none,
        fill=none,
        inner xsep=1pt,
        inner ysep=1pt,
        font=\footnotesize
      },
      junction/.style={
        circle,
        fill=nordPurple!75!black,
        inner sep=1.5pt
      }
      ]

      \node[wideblock, commandblock] (target) at (-0.2,3.3) {
        \textbf{Target Generator}\\[2pt]
        \scriptsize Hybrid force and orientation target\\[2pt]
        \scriptsize $50\,\mbox{Hz}$
      };

      \node[wideblock, commandblock] (orientation) at (4.15,4.25) {
        \textbf{Orientation Filter}\\[2pt]
        \scriptsize Smooth alignment reference\\[2pt]
        \scriptsize \cref{eq:ref_orientation,eq:att_admittance}
        \quad $50\,\mbox{Hz}$
      };

      \node[wideblock, commandblock] (position) at (4.15,2.35) {
        \textbf{Position Admittance}\\[2pt]
        \scriptsize Force-to-motion conversion\\[2pt]
        \scriptsize \cref{eq:pos_admittance}
        \quad $50\,\mbox{Hz}$
      };

      \node[wideblock, commandblock] (motion) at (8.55,3.3) {
        \textbf{Motion Controller}\\[2pt]
        \scriptsize Cartesian pose tracking\\[2pt]
        \scriptsize \cref{eq:motion_control}
        \quad $20\,\mbox{Hz}$
      };

      \node[wideblock, physicalblock] (robot) at (12.55,3.3) {
        \textbf{Manipulator}\\[2pt]
        \scriptsize Robot and tactile tool
      };

      \node[wideblock, physicalblock] (environment) at (17.0,3.3) {
        \textbf{Environment}\\[2pt]
        \scriptsize Unknown, slowly\\
        \scriptsize varying surface
      };

      \node[wideblock, estimationblock] (ekf) at (4.15,-0.85) {
        \textbf{Contact State EKF}\\[2pt]
        \scriptsize Tactile-proprioceptive fusion\\[2pt]
        \scriptsize
        \cref{eq:ekf_process,eq:h_function}
        \quad $50\,\mbox{Hz}$
      };

      \node[wideblock, estimationblock] (detector) at (8.55,-0.85) {
        \textbf{Contact Detection}\\[2pt]
        \scriptsize Schmitt trigger on $\hat z$\\[2pt]
        \scriptsize $50\,\mbox{Hz}$
      };

      \node[wideblock, estimationblock] (regressor) at (12.55,-0.85) {
        \textbf{Tactile Regressor}\\[2pt]
        \scriptsize Instantaneous measurement\\[2pt]
        \scriptsize \cref{sec:network}
        \quad $50\,\mbox{Hz}$
      };

      \node[
      figgroup,
      dotted,
      very thick,
      inner xsep=8pt,
      inner ysep=8pt,
      fit=(orientation)(position)
      ] (admittancegroup) {};

      \node[
      font=\bfseries\small,
      fill=white,
      inner xsep=4pt,
      anchor=south east
      ] at ([xshift=0.35cm,yshift=1pt]admittancegroup.north east) {Admittance
      Layer};

      \coordinate (measurementlaneR) at ([yshift=-0.6cm]regressor.south);
      \coordinate (measurementlaneL) at ([xshift=0.0cm,yshift=-0.6cm]ekf.south);

      \node[
      figgroup,
      dotted,
      very thick,
      inner xsep=8pt,
      inner ysep=8pt,
      fit=(ekf)(detector)(regressor)(measurementlaneR)(measurementlaneL)
      ] (estimationgroup) {};

      \node[
      font=\bfseries\small,
      fill=white,
      inner xsep=4pt,
      above=1pt of estimationgroup.north
      ] {Tactile Contact State Estimation};

      \draw[controlline]
      ([yshift=0.35cm]target.east)
      --
      node[
      signallabel,
      pos=1,
      anchor=south east,
      xshift=4pt,
      yshift=20pt
      ]{
        $\phi^\star,\,\theta^\star,\,\psi^\star$
      }
      ++(0.60,0)
      |- (orientation.west);

      \draw[controlline]
      ([yshift=-0.35cm]target.east)
      --
      node[
      signallabel,
      below=20pt,
      xshift=6pt
      ]{
        $\bm f?{c}^{\star}$
      }
      ++(0.60,0)
      |- (position.west);

      \draw[controlline]
      (orientation.east)
      -- ++(0.50,0)
      |-
      node[
      signallabel,
      pos=0.72,
      above=20pt
      ]{
        $\tilde{\bm R},\,\tilde{\bm\omega}$
      }
      ([yshift=0.35cm]motion.west);

      \draw[controlline]
      (position.east)
      -- ++(0.50,0)
      |-
      node[
      signallabel,
      pos=0.72,
      below=20pt
      ]{
        $\tilde{\bm p},\,\tilde{\bm v}$
      }
      ([yshift=-0.35cm]motion.west);

      \draw[controlline]
      (motion.east)
      --
      node[
      signallabel,
      above=3pt
      ]{
        $\bm v,\,\bm\omega$
      }
      (robot.west);

      \draw[interactionline, <->]
      (robot.east)
      --
      node[
      signallabel,
      above=3pt
      ]{
        contact
      }
      (environment.west);

      \draw[estimationline]
      ([xshift=0.70cm]robot.south)
      --
      node[
      signallabel,
      right=3pt
      ]{
        $\mathcal I$
      }
      ([xshift=0.70cm]regressor.north);

      \draw[estimationline]
      (regressor.west)
      --
      node[
      signallabel,
      above=3pt
      ]{
        $\hat z$
      }
      (detector.east);

      \draw[estimationline]
      (detector.west)
      --
      node[
      signallabel,
      above=3pt
      ]{
        $c$
      }
      (ekf.east);

      \draw[estimationline]
      (regressor.south)
      -- (measurementlaneR)
      --
      node[
      signallabel,
      above=3pt
      ]{
        $\hat{\bm y},\,\hat{\bm W}$
      }
      (measurementlaneL)
      -- ([xshift=0.0cm]ekf.south);

      \coordinate (midlevel) at
      ($([xshift=-0.70cm]ekf.north)!0.5!([xshift=-0.70cm]position.south)$);

      \coordinate (poseorigin) at
      ([xshift=-0.70cm]robot.south);

      \coordinate (posebranch) at
      (poseorigin |- midlevel);

      \coordinate (posemotionbranch) at
      (motion.south |- posebranch);

      \coordinate (poseekfbranch) at
      ([xshift=0.70cm]ekf.north |- posebranch);

      \draw[estimationline]
      (poseorigin)
      -- (posebranch)
      -- (poseekfbranch)
      --
      node[
      signallabel,
      pos=0.33,
      left=3pt
      ]{
        $\bm p,\,\bm R$
      }
      ([xshift=0.70cm]ekf.north);

      \draw[estimationline]
      (posemotionbranch)
      --
      node[
      signallabel,
      right=3pt
      ]{
        $\bm p,\,\bm R$
      }
      (motion.south);

      \node[junction] at (posemotionbranch) {};

      \draw[estimationline]
      ([xshift=-0.70cm]ekf.north)
      --
      node[
      signallabel,
      pos=0.66,
      right=3pt
      ]{
        $\hat{\bm R}_C, \, \hat{\!\bm f}?{c}$
      }
      ([xshift=-0.70cm]position.south);

      \coordinate (frameport) at ([xshift=-0.70cm]orientation.north);

      \coordinate (frametop) at ([yshift=1.0cm]orientation.north);

      \coordinate (framelane) at
      ([xshift=-0.40cm]target.west |- midlevel);

      \draw[estimationline]
      (midlevel)
      -- (framelane)
      -- (framelane |- frametop)
      --
      node[
      signallabel,
      pos=0.935,
      below=3pt
      ]{
        $\hat{\bm R}_C$
      }
      (frameport |- frametop)
      -- (frameport);

      \node[junction] at (midlevel) {};

      \node[
      figlegend,
      anchor=south,
      font=\footnotesize,
      align=center
      ] at (13.15,5.05) {%
        \tikz[baseline=-0.6ex]
        \draw[controlline] (0,0)--(0.45,0);\,reference/command%
        \quad
        \tikz[baseline=-0.6ex]
        \draw[estimationline] (0,0)--(0.45,0);\,sensing/estimation%
        \quad
        \tikz[baseline=-0.6ex]
        \draw[interactionline, <->] (0,0)--(0.6,0);\,physical interaction%
      };

    \end{tikzpicture}%
  }

  \caption{Tactile-driven hybrid force/motion control architecture.
    The tactile regressor maps each image $\mathcal I$ to the instantaneous
    measurement $\hat{\bm y}$ and covariance $\hat{\bm W}$.
    A Schmitt trigger applied to $\hat z$ provides the contact flag $c$ that
    enables the EKF measurement update.
    The EKF combines valid tactile measurements with robot proprioceptive pose
    data $(\bm p,\bm R)$ of the tool to continuously update the estimates of
    contact task frame $\hat{\bm R}_C$ and interaction force $\hat{\!\bm
    f}?{c}$.
    The robot pose is also supplied to the motion controller.
    The state $\bm \xi$ of the admittance model in \cref{eq:pos_admittance} is
    inside the position admittance block.
    The estimated contact variables close the loops of force regulation and
    surface alignment.
  }
  \label{fig:exp_control_architecture}
\end{figure*}



==> assets/data-acquisition-setup.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}
      \node[anchor=south west, inner sep=0] (setup)
      {\includegraphics[width=0.4\columnwidth]{assets/img/setup-ur10.png}};
      \begin{scope}[x={(setup.south east)}, y={(setup.north west)}]
        \coordinate (srcSW) at (0.48, 0.12);
        \coordinate (srcNE) at (0.75, 0.3);
        \coordinate (srcNW) at (srcSW |- srcNE);
        \coordinate (srcSE) at (srcNE |- srcSW);
        \node[anchor=north west, font=\footnotesize\bfseries, align=center,
        figplate=nordFrost]
        at (-0.05, 0.6) {UR10\\[-1pt]{\mdseries\color{nordPolar}Manipulator}};
      \end{scope}
      \def\insetband{2mm}
      \node[anchor=west, inner sep=0, fill=white] (zoom)
      at ([xshift=2mm+\insetband]setup.east)
      {\hspace{3mm}\includegraphics[width=0.45\columnwidth]{assets/img/setup-ur10-closeup.png}};
      \coordinate (bandNW) at ([xshift=-\insetband]zoom.north west);
      \coordinate (bandSW) at ([xshift=-\insetband]zoom.south west);
      \begin{pgfonlayer}{background}
        \fill[white] (bandSW) rectangle (zoom.north east);
        \fill[nordFrost!20]
        (srcNW) -- (srcNE) -- (bandNW) --
        (bandSW) -- (srcSE) -- (srcSW) -- cycle;
      \end{pgfonlayer}
      \draw[nordFrost!70!black, thick] (srcSW) rectangle (srcNE);
      \draw[nordFrost!70!black, thick] (bandSW) rectangle (zoom.north east);
      \draw[nordFrost!70!black, thick] (srcNE) -- ($(bandNW) + (0.05mm,
        -0.1mm)$);
      \draw[nordFrost!70!black, thick] (srcSE) -- ($(bandSW) + (0mm, 0.15mm)$);
      \begin{scope}[
        shift={(zoom.south west)},
        x={(zoom.south east)},
        y={(zoom.north west)}
        ]
        \node[anchor=east, font=\footnotesize\bfseries, align=center,
        figplate=nordFrost] (lbATI)
        at (0.82, 0.17) {ATI Mini45\\[-1pt]{\mdseries\color{nordPolar}F/T
        sensor}};
        \draw[-{Circle[length=3pt,fill=nordFrost!70!black]}, figlead=nordFrost]
        (lbATI.north) -- (0.58, 0.42);
        \node[anchor=west, font=\footnotesize\bfseries, align=center,
        figplate=nordFrost] (lbDigi)
        at (0.1, 0.8) {DigiTac\\[-1pt]{\mdseries\color{nordPolar}SOT sensor}};
        \draw[-{Circle[length=3pt,fill=nordFrost!70!black]}, figlead=nordFrost]
        (lbDigi.south) -- (0.25, 0.42);
        \pgfmathsetmacro{\rflen}{0.22}
        \pgfmathsetmacro{\rfazi}{28}
        \pgfmathsetmacro{\rfelev}{23}
        \pgfmathsetmacro{\rfrot}{0}
        \pgfmathsetmacro{\rfXx}{sin(\rfazi)}
        \pgfmathsetmacro{\rfXy}{-sin(\rfelev)*cos(\rfazi)}
        \pgfmathsetmacro{\rfYx}{0}
        \pgfmathsetmacro{\rfYy}{cos(\rfelev)}
        \pgfmathsetmacro{\rfZx}{-cos(\rfazi)}
        \pgfmathsetmacro{\rfZy}{-sin(\rfelev)*sin(\rfazi)}
        \pgfmathsetmacro{\rfXxr}{\rfXx*cos(\rfrot)-\rfXy*sin(\rfrot)}
        \pgfmathsetmacro{\rfXyr}{\rfXx*sin(\rfrot)+\rfXy*cos(\rfrot)}
        \pgfmathsetmacro{\rfYxr}{\rfYx*cos(\rfrot)-\rfYy*sin(\rfrot)}
        \pgfmathsetmacro{\rfYyr}{\rfYx*sin(\rfrot)+\rfYy*cos(\rfrot)}
        \pgfmathsetmacro{\rfZxr}{\rfZx*cos(\rfrot)-\rfZy*sin(\rfrot)}
        \pgfmathsetmacro{\rfZyr}{\rfZx*sin(\rfrot)+\rfZy*cos(\rfrot)}
        \coordinate (rfO) at (0.16, 0.385);
        \fill[nordPolar] (rfO) circle (0.8pt);
        \draw[figaxis=nordRed]
        (rfO) -- ($(rfO) + ({\rfXxr*\rflen}, {\rfXyr*\rflen})$)
        node[anchor=north east, font=\small\bfseries, text=nordRed!80!black]
        {$x$};
        \draw[figaxis=nordGreen]
        (rfO) -- ($(rfO) + ({\rfYxr*\rflen}, {\rfYyr*\rflen})$)
        node[anchor=east, font=\small\bfseries, text=nordGreen!80!black] {$y$};
        \draw[figaxis=nordBlue]
        (rfO) -- ($(rfO) + ({\rfZxr*\rflen}, {\rfZyr*\rflen})$)
        node[anchor=north west, font=\small\bfseries, text=nordBlue!80!black]
        {$z$};
      \end{scope}
    \end{tikzpicture}
  }
  \caption{Data acquisition setup with tool reference frame.
    The auxiliary F/T sensor mounted at the wrist is used offline for labeling
    only and is not part of the control loop.}
  \label{fig:data_acquisition_setup}
\end{figure}


==> assets/motivation.tex <==
\begin{figure}[!t]
  \centering
  \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
      font=\small,
      block/.style={figblock, minimum width=2cm, minimum height=1.3cm},
      alg/.style={block, fighue=nordBlue},
      hw/.style={block, fighue=nordRed},
      offl/.style={block, offloop, fighue=nordPolar,
        text=nordPolar!70!black,
        minimum width=2.0cm, minimum height=0.85cm},
      lineCmd/.style={figline=nordBlue, densely dashed},
      linePhys/.style={figline=nordGreen},
      lineMeas/.style={figline=nordRed, densely dashed},
      lineOff/.style={figline=nordPolar},
      offloop/.style={dotted, line width=1.2pt,
        dash pattern=on 1.2pt off 2pt},
      ]

      \node[alg] (ctrl) at (0,1.6)
      {Hybrid\\Force/Motion\\Controller};

      \node[alg] (ekf) at (0,-1.6)
      {Contact\\State\\Estimator};

      \node[hw] (manip) at (4,1.6)
      {\includegraphics[height=2.05cm]{assets/img/setup-ur10.png}\\[1pt]
        Manipulator};

      \node[hw] (sens) at (4,-1.6)
      {\tikz\node[inner sep=0, outer sep=0, sharp corners,
        minimum width=0pt, minimum height=0pt, figlead=nordRed]
        {\includegraphics[height=1.75cm]
          {assets/img/feed-manip-sot-2-t40.jpg}};\\[1pt]
        SOT Sensor\\+ Regressor};

      \node[offl] (ft) at ($(sens.east) + (3,-0.9)$)
      {Offline\\F/T Sensor};

      \node[cloud, thick, fighue=nordGreen,
      cloud puffs=17, cloud puff arc=105, aspect=0.60,
      minimum width=4cm, minimum height=4.5cm] (env) at (7.5,0.4) {};

      \node[inner sep=0, figlead=nordGreen] (envimg) at (env)
      {\includegraphics[height=2.7cm, trim=800 620 800 400, clip]
        {assets/img/vid-manip-sot-2-t40.jpg}};

      \node[font=\small\bfseries, above=7pt of env.south]
      {Environment};

      \draw[lineCmd] ([yshift=3mm]ctrl.east)
      -- node[figlabel=nordBlue, above, align=center]
      {velocity\\command}
      ([yshift=3mm]manip.west);

      \draw[lineMeas] ([yshift=-3mm]manip.west)
      -- node[figlabel=nordRed, below]
      {robot pose}
      ([yshift=-3mm]ctrl.east);

      \draw[linePhys] (manip.east)
      to[out=0,in=150] (env.150);

      \draw[linePhys] (env.225)
      to[out=225,in=0] (sens.east);

      \draw[lineMeas] (sens.west)
      -- node[figlabel=nordRed, below, align=center]
      {tactile\\measurement,\\covariance}
      (ekf.east);

      \draw[lineMeas] (manip.south west)
      -- node[figlabel=nordRed, sloped, below, pos=0.5]
      {robot pose}
      (ekf.north east);

      \draw[lineCmd] (ekf.north)
      -- node[figlabel=nordBlue, right, align=left]
      {contact task frame,\\interaction\\ force}
      (ctrl.south);

      \draw[linePhys] (env.320)
      to[out=320,in=15] (ft.east);

      \draw[lineOff, offloop] (ft.west)
      -- node[figlabel=nordPolar, above, sloped, pos=0.5, align=center]
      {offline labels\\and validation}
      ($(sens.east) - (0,0.9)$);

    \end{tikzpicture}%
  }
  \caption{Overview of the proposed system.
    The control loop uses robot proprioception and soft optical tactile images
    to continuously estimate the contact task frame and the interaction force.
    The tactile regressor provides an instantaneous tactile measurement and its
    covariance, which are fused with the robot pose in the contact state
    estimator.
    The auxiliary F/T sensor is physically present during data acquisition and
    validation, but its signal is not part of the control loop.}
  \label{fig:motivation}
\end{figure}

